Context-Aware Temporal Logic for Probabilistic Systems

In this paper, we introduce the context-aware probabilistic temporal logic (CAPTL) that provides an intuitive way to formalize system requirements by a set of PCTL objectives with a context-based priority structure. We formally present the syntax and semantics of CAPTL and propose a synthesis algorithm for CAPTL requirements. We also implement the algorithm based on the PRISM-games model checker. Finally, we demonstrate the usage of CAPTL on two case studies: a robotic task planning problem, and synthesizing error-resilient scheduler for micro-electrode-dot-array digital microfluidic biochips.

==> tikz/TKZ_Legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.3in,
at={(0.758in,1.599in)},
scale only axis,
xmin=0,
xmax=34,
ymin=0,
ymax=3,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style={draw=none},
%xlabel style={font=\color{white!15!black},yshift=20pt}, xlabel={\relax},
%ylabel style={font=\color{white!15!black},yshift=-40pt}, ylabel={\relax},
ticks=none,
legend columns=7,
legend style={
	at={(0.5,0.5)}, anchor=center, 
	legend cell align=left, align=left, draw=white!15!black}
]

\addlegendentry{$S \setminus R \quad $}
\addlegendimage{only marks, mark=square*, mark options={},
				mark size=\LNmksz, draw=white!90!black, fill=white!90!black}
				


\addlegendentry{$R_{q}^{=1} \quad $}
\addlegendimage{only marks, mark=square, mark options={rotate=0},
				mark size=\LNmksz, draw=RoyalBlue, fill=none}
%\addlegendentry{$R_{q}^{=0} \quad $}
%\addlegendimage{only marks, mark=o, mark options={rotate=0},
%				mark size=\LNmksz, draw=RoyalBlue, fill=none}
				
\addlegendentry{$R_{q}^{q} \quad $}
\addlegendimage{only marks, mark=+, mark options={rotate=0}, 
				mark size=\LNmksz, draw=RoyalBlue, fill=none}
				
\addlegendentry{$R_{q_0}^{q_1} \quad $}
\addlegendimage{only marks, mark=triangle, mark options={rotate=0}, 
				mark size=\LNmksz, draw=RedOrange, fill=none}
\addlegendentry{$R_{q_0}^{q_2} \quad $}
\addlegendimage{only marks, mark=triangle, mark options={rotate=180}, 
				mark size=\LNmksz, draw=RedOrange, fill=none}
\addlegendentry{$R_{q_1}^{q_3} \quad $}
\addlegendimage{only marks, mark=triangle, mark options={rotate=270}, 
				mark size=\LNmksz, draw=RedOrange, fill=none}
\addlegendentry{$R_{q_2}^{q_3} $}
\addlegendimage{only marks, mark=triangle, mark options={rotate=90}, 
				mark size=\LNmksz, draw=RedOrange, fill=none}


\end{axis}
\end{tikzpicture}%

==> tikz/TKZ_Q0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.33in,
at={(0.758in,1.599in)},
scale only axis,
xmin=0,
xmax=34,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style={draw=none},
xlabel style={font=\color{white!15!black},yshift=20pt}, xlabel={\relax},
ylabel style={font=\color{white!15!black},yshift=-40pt}, ylabel={\relax},
xtick={2,5,8,11,14,17,20,23,26,29,32},
xticklabels={$\var{h}_{10}$,$\var{h}_9$,$\var{h}_8$,$\var{h}_7$,$\var{h}_6$,$\var{h}_5$,$\var{h}_4$,$\var{h}_3$,$\var{h}_2$,$\var{h}_1$,$\var{h}_0$},
ytick={5},
yticklabels={$q_0$},
y tick label style={rotate=90},
legend style={
	at={(0.97,0.03)}, anchor=south east, 
	legend cell align=left, align=left, draw=white!15!black}
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xlabel style={font=\color{white!15!black},yshift=20pt},
%xlabel={\relax},
%ylabel style={font=\color{white!15!black},yshift=-40pt},
%ylabel={\relax},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7, 0.2) (0.7, 0) (3.3, 0) (3.3, 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*1 , 0.2) (0.7+3*1 , 0) (3.3+3*1 , 0) (3.3+3*1 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*2 , 0.2) (0.7+3*2 , 0) (3.3+3*2 , 0) (3.3+3*2 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*3 , 0.2) (0.7+3*3 , 0) (3.3+3*3 , 0) (3.3+3*3 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*4 , 0.2) (0.7+3*4 , 0) (3.3+3*4 , 0) (3.3+3*4 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*5 , 0.2) (0.7+3*5 , 0) (3.3+3*5 , 0) (3.3+3*5 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*6 , 0.2) (0.7+3*6 , 0) (3.3+3*6 , 0) (3.3+3*6 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*7 , 0.2) (0.7+3*7 , 0) (3.3+3*7 , 0) (3.3+3*7 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*8 , 0.2) (0.7+3*8 , 0) (3.3+3*8 , 0) (3.3+3*8 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*9 , 0.2) (0.7+3*9 , 0) (3.3+3*9 , 0) (3.3+3*9 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*10, 0.2) (0.7+3*10, 0) (3.3+3*10, 0) (3.3+3*10, 0.2)};

\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0, 9.3+9*0 ) (0, 0.7+9*0 ) (0.2, 0.7+9*0 ) (0.2, 9.3+9*0 )};

\addplot[only marks, mark=square*, mark options={}, mark size=\LNmksz, draw=white!90!black, fill=white!90!black] table[row sep=crcr]{%
x	y\\
1	1\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	9\\
2	1\\
2	2\\
2	3\\
2	4\\
2	5\\
2	6\\
2	7\\
2	8\\
2	9\\
3	1\\
3	2\\
3	3\\
3	4\\
3	5\\
3	6\\
3	7\\
3	8\\
3	9\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
4	6\\
4	7\\
4	8\\
4	9\\
5	1\\
5	2\\
5	3\\
5	4\\
5	5\\
5	6\\
5	7\\
5	8\\
5	9\\
6	1\\
6	2\\
6	3\\
6	4\\
6	5\\
6	6\\
6	7\\
6	8\\
6	9\\
7	1\\
7	2\\
7	3\\
7	4\\
7	5\\
7	6\\
7	7\\
7	8\\
7	9\\
8	1\\
8	2\\
8	3\\
8	4\\
8	5\\
8	6\\
8	7\\
8	8\\
8	9\\
9	1\\
9	2\\
9	3\\
9	4\\
9	5\\
9	6\\
9	7\\
9	8\\
9	9\\
10	1\\
10	2\\
10	3\\
10	4\\
10	5\\
10	6\\
10	7\\
10	8\\
10	9\\
11	1\\
11	2\\
11	3\\
11	4\\
11	5\\
11	6\\
11	7\\
11	8\\
11	9\\
12	1\\
12	2\\
12	3\\
12	4\\
12	5\\
12	6\\
12	7\\
12	8\\
12	9\\
13	1\\
13	2\\
13	3\\
13	4\\
13	5\\
13	6\\
13	7\\
13	8\\
13	9\\
14	1\\
14	2\\
14	3\\
14	4\\
14	5\\
14	6\\
14	7\\
14	8\\
14	9\\
15	1\\
15	2\\
15	3\\
15	4\\
15	5\\
15	6\\
15	7\\
15	8\\
15	9\\
16	1\\
16	2\\
16	3\\
16	4\\
16	5\\
16	6\\
16	7\\
16	8\\
16	9\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
17	7\\
17	8\\
17	9\\
18	1\\
18	2\\
18	3\\
18	4\\
18	5\\
18	6\\
18	7\\
18	8\\
18	9\\
19	1\\
19	2\\
19	3\\
19	4\\
19	5\\
19	6\\
19	7\\
19	8\\
19	9\\
20	1\\
20	2\\
20	3\\
20	4\\
20	5\\
20	6\\
20	7\\
20	8\\
20	9\\
21	1\\
21	2\\
21	3\\
21	4\\
21	5\\
21	6\\
21	7\\
21	8\\
21	9\\
22	1\\
22	2\\
22	3\\
22	4\\
22	5\\
22	6\\
22	7\\
22	8\\
22	9\\
23	1\\
23	2\\
23	3\\
23	4\\
23	5\\
23	6\\
23	7\\
23	8\\
23	9\\
24	1\\
24	2\\
24	3\\
24	4\\
24	5\\
24	6\\
24	7\\
24	8\\
24	9\\
25	1\\
25	2\\
25	3\\
25	4\\
25	5\\
25	6\\
25	7\\
25	8\\
25	9\\
26	1\\
26	2\\
26	3\\
26	4\\
26	5\\
26	6\\
26	7\\
26	8\\
26	9\\
27	1\\
27	2\\
27	3\\
27	4\\
27	5\\
27	6\\
27	7\\
27	8\\
27	9\\
28	1\\
28	2\\
28	3\\
28	4\\
28	5\\
28	6\\
28	7\\
28	8\\
28	9\\
29	1\\
29	2\\
29	3\\
29	4\\
29	5\\
29	6\\
29	7\\
29	8\\
29	9\\
30	1\\
30	2\\
30	3\\
30	4\\
30	5\\
30	6\\
30	7\\
30	8\\
30	9\\
31	1\\
31	2\\
31	3\\
31	4\\
31	5\\
31	6\\
31	7\\
31	8\\
31	9\\
32	1\\
32	2\\
32	3\\
32	4\\
32	5\\
32	6\\
32	7\\
32	8\\
32	9\\
33	1\\
33	2\\
33	3\\
33	4\\
33	5\\
33	6\\
33	7\\
33	8\\
33	9\\
};
\addlegendentry{data1}

\addplot[only marks, mark=square*, mark options={}, mark size=3.4pt, draw=white, fill=white] table[row sep=crcr]{%
x	y\\
20	3\\
16	3\\
17	2\\
17	3\\
18	3\\
13	3\\
14	2\\
14	3\\
15	3\\
10	3\\
11	2\\
11	3\\
7	2\\
7	3\\
8	1\\
8	2\\
4	1\\
4	2\\
5	1\\
1	1\\
20	6\\
17	6\\
14	6\\
11	6\\
13	2\\
14	1\\
15	2\\
10	2\\
11	1\\
12	2\\
31	1\\
31	2\\
31	3\\
32	1\\
32	2\\
32	3\\
33	1\\
33	2\\
33	3\\
28	1\\
28	2\\
28	3\\
29	1\\
29	2\\
29	3\\
30	1\\
30	2\\
30	3\\
25	1\\
25	2\\
25	3\\
26	1\\
26	2\\
26	3\\
27	1\\
27	2\\
27	3\\
22	1\\
22	2\\
22	3\\
23	1\\
23	2\\
23	3\\
24	1\\
24	2\\
24	3\\
19	1\\
19	2\\
19	3\\
20	1\\
20	2\\
21	1\\
21	2\\
21	3\\
16	1\\
16	2\\
17	1\\
18	1\\
18	2\\
13	1\\
15	1\\
10	1\\
12	1\\
7	1\\
9	1\\
28	4\\
28	5\\
28	6\\
29	4\\
29	5\\
29	6\\
30	4\\
30	5\\
30	6\\
25	4\\
25	5\\
25	6\\
26	4\\
26	5\\
26	6\\
27	4\\
27	5\\
27	6\\
22	4\\
22	5\\
22	6\\
23	4\\
23	5\\
23	6\\
24	4\\
24	5\\
24	6\\
19	4\\
19	5\\
19	6\\
20	4\\
20	5\\
21	4\\
21	5\\
21	6\\
16	4\\
16	5\\
16	6\\
17	4\\
17	5\\
18	4\\
18	5\\
18	6\\
13	4\\
13	5\\
13	6\\
14	4\\
14	5\\
15	4\\
15	5\\
15	6\\
10	4\\
10	5\\
10	6\\
11	4\\
11	5\\
12	4\\
12	5\\
7	4\\
7	5\\
7	6\\
8	4\\
8	5\\
9	4\\
4	4\\
4	5\\
5	4\\
1	4\\
31	7\\
31	8\\
31	9\\
32	7\\
32	9\\
33	7\\
33	8\\
33	9\\
28	7\\
28	8\\
28	9\\
29	7\\
29	8\\
29	9\\
30	7\\
30	8\\
30	9\\
25	7\\
25	8\\
25	9\\
26	7\\
26	8\\
26	9\\
27	7\\
27	8\\
27	9\\
22	7\\
22	8\\
22	9\\
23	7\\
23	8\\
23	9\\
24	7\\
24	8\\
24	9\\
19	7\\
19	8\\
19	9\\
20	7\\
20	8\\
20	9\\
21	7\\
21	8\\
21	9\\
16	7\\
16	8\\
16	9\\
17	7\\
17	8\\
17	9\\
18	7\\
18	8\\
18	9\\
13	7\\
13	8\\
13	9\\
14	7\\
14	8\\
14	9\\
15	7\\
15	8\\
15	9\\
10	7\\
10	8\\
10	9\\
11	7\\
11	8\\
11	9\\
12	7\\
12	8\\
7	7\\
7	8\\
7	9\\
8	7\\
8	8\\
9	7\\
4	7\\
4	8\\
5	7\\
1	7\\
};
\addlegendentry{Reachables}

\addplot[only marks, mark=square*, mark options={}, mark size=\LNmksz, draw=RoyalBlue, fill=white] table[row sep=crcr]{%
x	y\\
20	3\\
17	3\\
14	3\\
11	3\\
20	6\\
17	6\\
14	6\\
11	6\\
};
\addlegendentry{$s_q^{=1}$}

\addplot[only marks, mark=+, mark options={}, mark size=\LNmksz, draw=RoyalBlue, fill=white] table[row sep=crcr]{%
x	y\\
20	3\\
16	3\\
17	2\\
17	3\\
18	3\\
13	3\\
14	2\\
14	3\\
15	3\\
10	3\\
11	2\\
11	3\\
7	2\\
7	3\\
8	1\\
8	2\\
4	1\\
4	2\\
5	1\\
1	1\\
20	6\\
17	6\\
14	6\\
11	6\\
};
\addlegendentry{$S_q^q$}

\addplot[only marks, mark=triangle, mark options={}, mark size=\LNmksz, draw=RedOrange, fill=none] table[row sep=crcr]{%
x	y\\
13	2\\
14	1\\
15	2\\
10	2\\
11	1\\
12	2\\
};
\addlegendentry{data5}

\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=\LNmksz, draw=RedOrange, fill=none] table[row sep=crcr]{%
x	y\\
31	1\\
31	2\\
31	3\\
32	1\\
32	2\\
32	3\\
33	1\\
33	2\\
33	3\\
28	1\\
28	2\\
28	3\\
29	1\\
29	2\\
29	3\\
30	1\\
30	2\\
30	3\\
25	1\\
25	2\\
25	3\\
26	1\\
26	2\\
26	3\\
27	1\\
27	2\\
27	3\\
22	1\\
22	2\\
22	3\\
23	1\\
23	2\\
23	3\\
24	1\\
24	2\\
24	3\\
19	1\\
19	2\\
19	3\\
20	1\\
20	2\\
21	1\\
21	2\\
21	3\\
16	1\\
16	2\\
17	1\\
18	1\\
18	2\\
13	1\\
15	1\\
10	1\\
12	1\\
7	1\\
9	1\\
28	4\\
28	5\\
28	6\\
29	4\\
29	5\\
29	6\\
30	4\\
30	5\\
30	6\\
25	4\\
25	5\\
25	6\\
26	4\\
26	5\\
26	6\\
27	4\\
27	5\\
27	6\\
22	4\\
22	5\\
22	6\\
23	4\\
23	5\\
23	6\\
24	4\\
24	5\\
24	6\\
19	4\\
19	5\\
19	6\\
20	4\\
20	5\\
21	4\\
21	5\\
21	6\\
16	4\\
16	5\\
16	6\\
17	4\\
17	5\\
18	4\\
18	5\\
18	6\\
13	4\\
13	5\\
13	6\\
14	4\\
14	5\\
15	4\\
15	5\\
15	6\\
10	4\\
10	5\\
10	6\\
11	4\\
11	5\\
12	4\\
12	5\\
7	4\\
7	5\\
7	6\\
8	4\\
8	5\\
9	4\\
4	4\\
4	5\\
5	4\\
1	4\\
31	7\\
31	8\\
31	9\\
32	7\\
32	9\\
33	7\\
33	8\\
33	9\\
28	7\\
28	8\\
28	9\\
29	7\\
29	8\\
29	9\\
30	7\\
30	8\\
30	9\\
25	7\\
25	8\\
25	9\\
26	7\\
26	8\\
26	9\\
27	7\\
27	8\\
27	9\\
22	7\\
22	8\\
22	9\\
23	7\\
23	8\\
23	9\\
24	7\\
24	8\\
24	9\\
19	7\\
19	8\\
19	9\\
20	7\\
20	8\\
20	9\\
21	7\\
21	8\\
21	9\\
16	7\\
16	8\\
16	9\\
17	7\\
17	8\\
17	9\\
18	7\\
18	8\\
18	9\\
13	7\\
13	8\\
13	9\\
14	7\\
14	8\\
14	9\\
15	7\\
15	8\\
15	9\\
10	7\\
10	8\\
10	9\\
11	7\\
11	8\\
11	9\\
12	7\\
12	8\\
7	7\\
7	8\\
7	9\\
8	7\\
8	8\\
9	7\\
4	7\\
4	8\\
5	7\\
1	7\\
};
\addlegendentry{data6}

%\addplot[only marks, mark=square, mark options={}, mark size=12.6pt, draw=gray, fill=none] table[row sep=crcr]{%
%x	y\\
%2	2\\
%};
%\addlegendentry{Boxes}

\legend{}; % Hides legend
\end{axis}
%
\begin{axis}[%
width=4.521in,
height=1.33in,
at={(0.758in,1.599in)},
scale only axis,
xmin=0,
xmax=34,
ymin=0,
ymax=10,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
axis line style={draw=none},
xlabel style={font=\color{white!15!black},yshift=20pt}, xlabel={\relax},
ylabel style={font=\color{white!15!black},yshift=40pt}, ylabel={\relax},
xmajorticks=false,
ytick={2,5,8},
yticklabels={$\var{g}_0$, $\var{g}_1$, $\var{g}_2$},
y tick label style={rotate=90},
legend style={
	at={(0.97,0.03)}, anchor=south east, 
	legend cell align=left, align=left, draw=white!15!black}
]

\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*0 ) (34-0.2+0, 0.7+3*0 ) (34-0.2+0.2, 0.7+3*0 ) (34-0.2+0.2, 3.3+3*0 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*1 ) (34-0.2+0, 0.7+3*1 ) (34-0.2+0.2, 0.7+3*1 ) (34-0.2+0.2, 3.3+3*1 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*2 ) (34-0.2+0, 0.7+3*2 ) (34-0.2+0.2, 0.7+3*2 ) (34-0.2+0.2, 3.3+3*2 )};

\end{axis}
\end{tikzpicture}%

==> tikz/TKZ_Q1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.33in,
at={(0.758in,1.599in)},
scale only axis,
xmin=0,
xmax=34,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style={draw=none},
xlabel style={font=\color{white!15!black},yshift=20pt}, xlabel={\relax},
ylabel style={font=\color{white!15!black},yshift=-40pt}, ylabel={\relax},
%xmajorticks=false,
xtick={2,5,8,11,14,17,20,23,26,29,32},
xticklabels={$\var{h}_{10}$,$\var{h}_9$,$\var{h}_8$,$\var{h}_7$,$\var{h}_6$,$\var{h}_5$,$\var{h}_4$,$\var{h}_3$,$\var{h}_2$,$\var{h}_1$,$\var{h}_0$},
ytick={5},
yticklabels={$q_1$},
y tick label style={rotate=90},
legend style={
	at={(0.97,0.03)}, anchor=south east, 
	legend cell align=left, align=left, draw=white!15!black}
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xlabel style={font=\color{white!15!black},yshift=20pt},
%xlabel={\relax},
%ylabel style={font=\color{white!15!black},yshift=-40pt},
%ylabel={\relax},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7, 0.2) (0.7, 0) (3.3, 0) (3.3, 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*1 , 0.2) (0.7+3*1 , 0) (3.3+3*1 , 0) (3.3+3*1 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*2 , 0.2) (0.7+3*2 , 0) (3.3+3*2 , 0) (3.3+3*2 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*3 , 0.2) (0.7+3*3 , 0) (3.3+3*3 , 0) (3.3+3*3 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*4 , 0.2) (0.7+3*4 , 0) (3.3+3*4 , 0) (3.3+3*4 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*5 , 0.2) (0.7+3*5 , 0) (3.3+3*5 , 0) (3.3+3*5 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*6 , 0.2) (0.7+3*6 , 0) (3.3+3*6 , 0) (3.3+3*6 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*7 , 0.2) (0.7+3*7 , 0) (3.3+3*7 , 0) (3.3+3*7 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*8 , 0.2) (0.7+3*8 , 0) (3.3+3*8 , 0) (3.3+3*8 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*9 , 0.2) (0.7+3*9 , 0) (3.3+3*9 , 0) (3.3+3*9 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*10, 0.2) (0.7+3*10, 0) (3.3+3*10, 0) (3.3+3*10, 0.2)};

\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0, 9.3+9*0 ) (0, 0.7+9*0 ) (0.2, 0.7+9*0 ) (0.2, 9.3+9*0 )};

\addplot[only marks, mark=square*, mark options={}, mark size=\LNmksz, draw=white!90!black, fill=white!90!black] table[row sep=crcr]{%
x	y\\
1	1\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	9\\
2	1\\
2	2\\
2	3\\
2	4\\
2	5\\
2	6\\
2	7\\
2	8\\
2	9\\
3	1\\
3	2\\
3	3\\
3	4\\
3	5\\
3	6\\
3	7\\
3	8\\
3	9\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
4	6\\
4	7\\
4	8\\
4	9\\
5	1\\
5	2\\
5	3\\
5	4\\
5	5\\
5	6\\
5	7\\
5	8\\
5	9\\
6	1\\
6	2\\
6	3\\
6	4\\
6	5\\
6	6\\
6	7\\
6	8\\
6	9\\
7	1\\
7	2\\
7	3\\
7	4\\
7	5\\
7	6\\
7	7\\
7	8\\
7	9\\
8	1\\
8	2\\
8	3\\
8	4\\
8	5\\
8	6\\
8	7\\
8	8\\
8	9\\
9	1\\
9	2\\
9	3\\
9	4\\
9	5\\
9	6\\
9	7\\
9	8\\
9	9\\
10	1\\
10	2\\
10	3\\
10	4\\
10	5\\
10	6\\
10	7\\
10	8\\
10	9\\
11	1\\
11	2\\
11	3\\
11	4\\
11	5\\
11	6\\
11	7\\
11	8\\
11	9\\
12	1\\
12	2\\
12	3\\
12	4\\
12	5\\
12	6\\
12	7\\
12	8\\
12	9\\
13	1\\
13	2\\
13	3\\
13	4\\
13	5\\
13	6\\
13	7\\
13	8\\
13	9\\
14	1\\
14	2\\
14	3\\
14	4\\
14	5\\
14	6\\
14	7\\
14	8\\
14	9\\
15	1\\
15	2\\
15	3\\
15	4\\
15	5\\
15	6\\
15	7\\
15	8\\
15	9\\
16	1\\
16	2\\
16	3\\
16	4\\
16	5\\
16	6\\
16	7\\
16	8\\
16	9\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
17	7\\
17	8\\
17	9\\
18	1\\
18	2\\
18	3\\
18	4\\
18	5\\
18	6\\
18	7\\
18	8\\
18	9\\
19	1\\
19	2\\
19	3\\
19	4\\
19	5\\
19	6\\
19	7\\
19	8\\
19	9\\
20	1\\
20	2\\
20	3\\
20	4\\
20	5\\
20	6\\
20	7\\
20	8\\
20	9\\
21	1\\
21	2\\
21	3\\
21	4\\
21	5\\
21	6\\
21	7\\
21	8\\
21	9\\
22	1\\
22	2\\
22	3\\
22	4\\
22	5\\
22	6\\
22	7\\
22	8\\
22	9\\
23	1\\
23	2\\
23	3\\
23	4\\
23	5\\
23	6\\
23	7\\
23	8\\
23	9\\
24	1\\
24	2\\
24	3\\
24	4\\
24	5\\
24	6\\
24	7\\
24	8\\
24	9\\
25	1\\
25	2\\
25	3\\
25	4\\
25	5\\
25	6\\
25	7\\
25	8\\
25	9\\
26	1\\
26	2\\
26	3\\
26	4\\
26	5\\
26	6\\
26	7\\
26	8\\
26	9\\
27	1\\
27	2\\
27	3\\
27	4\\
27	5\\
27	6\\
27	7\\
27	8\\
27	9\\
28	1\\
28	2\\
28	3\\
28	4\\
28	5\\
28	6\\
28	7\\
28	8\\
28	9\\
29	1\\
29	2\\
29	3\\
29	4\\
29	5\\
29	6\\
29	7\\
29	8\\
29	9\\
30	1\\
30	2\\
30	3\\
30	4\\
30	5\\
30	6\\
30	7\\
30	8\\
30	9\\
31	1\\
31	2\\
31	3\\
31	4\\
31	5\\
31	6\\
31	7\\
31	8\\
31	9\\
32	1\\
32	2\\
32	3\\
32	4\\
32	5\\
32	6\\
32	7\\
32	8\\
32	9\\
33	1\\
33	2\\
33	3\\
33	4\\
33	5\\
33	6\\
33	7\\
33	8\\
33	9\\
};
\addlegendentry{data1}

\addplot[only marks, mark=square*, mark options={}, mark size=\LNmksz, draw=white, fill=white] table[row sep=crcr]{%
x	y\\
21	2\\
17	2\\
18	1\\
18	2\\
18	3\\
13	2\\
14	1\\
14	2\\
14	3\\
15	1\\
15	2\\
15	3\\
10	1\\
10	2\\
10	3\\
11	1\\
11	2\\
11	3\\
12	1\\
12	2\\
7	1\\
7	2\\
7	3\\
8	1\\
8	2\\
9	1\\
4	1\\
4	2\\
5	1\\
1	1\\
21	5\\
18	5\\
15	5\\
12	5\\
};
\addlegendentry{data2}

\addplot[only marks, mark=+, mark options={}, mark size=\LNmksz, draw=RoyalBlue, fill=white] table[row sep=crcr]{%
x	y\\
21	2\\
17	2\\
18	1\\
18	2\\
18	3\\
13	2\\
14	1\\
14	2\\
14	3\\
15	1\\
15	2\\
15	3\\
10	1\\
10	2\\
10	3\\
11	1\\
11	2\\
11	3\\
12	1\\
12	2\\
7	1\\
7	2\\
7	3\\
8	1\\
8	2\\
9	1\\
4	1\\
4	2\\
5	1\\
1	1\\
21	5\\
18	5\\
15	5\\
12	5\\
};
\addlegendentry{data3}

\addplot[only marks, mark=square*, mark options={}, mark size=\LNmksz, draw=white, fill=white] table[row sep=crcr]{%
x	y\\
31	1\\
31	2\\
31	3\\
32	1\\
32	2\\
32	3\\
33	1\\
33	2\\
33	3\\
28	1\\
28	2\\
28	3\\
29	1\\
29	2\\
29	3\\
30	1\\
30	2\\
30	3\\
25	1\\
25	2\\
25	3\\
26	1\\
26	2\\
26	3\\
27	1\\
27	2\\
27	3\\
22	1\\
22	2\\
22	3\\
23	1\\
23	2\\
23	3\\
24	1\\
24	2\\
24	3\\
19	1\\
19	2\\
19	3\\
20	1\\
20	2\\
20	3\\
21	1\\
21	3\\
16	1\\
16	2\\
16	3\\
17	1\\
17	3\\
13	1\\
13	3\\
28	4\\
28	5\\
28	6\\
29	4\\
29	5\\
29	6\\
30	4\\
30	5\\
30	6\\
25	4\\
25	5\\
25	6\\
26	4\\
26	5\\
26	6\\
27	4\\
27	5\\
27	6\\
22	4\\
22	5\\
22	6\\
23	4\\
23	5\\
23	6\\
24	4\\
24	5\\
24	6\\
19	4\\
19	5\\
19	6\\
20	4\\
20	5\\
20	6\\
21	4\\
21	6\\
16	4\\
16	5\\
16	6\\
17	4\\
17	5\\
17	6\\
18	4\\
18	6\\
13	4\\
13	5\\
13	6\\
14	4\\
14	5\\
14	6\\
15	4\\
15	6\\
10	4\\
10	5\\
10	6\\
11	4\\
11	5\\
11	6\\
12	4\\
7	4\\
7	5\\
7	6\\
8	4\\
8	5\\
9	4\\
4	4\\
4	5\\
5	4\\
1	4\\
31	7\\
31	8\\
31	9\\
32	7\\
32	9\\
33	7\\
33	8\\
33	9\\
28	7\\
28	8\\
28	9\\
29	7\\
29	8\\
29	9\\
30	7\\
30	8\\
30	9\\
25	7\\
25	8\\
25	9\\
26	7\\
26	8\\
26	9\\
27	7\\
27	8\\
27	9\\
22	7\\
22	8\\
22	9\\
23	7\\
23	8\\
23	9\\
24	7\\
24	8\\
24	9\\
19	7\\
19	8\\
19	9\\
20	7\\
20	8\\
20	9\\
21	7\\
21	8\\
21	9\\
16	7\\
16	8\\
16	9\\
17	7\\
17	8\\
17	9\\
18	7\\
18	8\\
18	9\\
13	7\\
13	8\\
13	9\\
14	7\\
14	8\\
14	9\\
15	7\\
15	8\\
15	9\\
10	7\\
10	8\\
10	9\\
11	7\\
11	8\\
11	9\\
12	7\\
12	8\\
7	7\\
7	8\\
7	9\\
8	7\\
8	8\\
9	7\\
4	7\\
4	8\\
5	7\\
1	7\\
};
\addlegendentry{data4}

\addplot[only marks, mark=triangle, mark options={rotate=270}, mark size=\LNmksz, draw=RedOrange, fill=none] table[row sep=crcr]{%
x	y\\
31	1\\
31	2\\
31	3\\
32	1\\
32	2\\
32	3\\
33	1\\
33	2\\
33	3\\
28	1\\
28	2\\
28	3\\
29	1\\
29	2\\
29	3\\
30	1\\
30	2\\
30	3\\
25	1\\
25	2\\
25	3\\
26	1\\
26	2\\
26	3\\
27	1\\
27	2\\
27	3\\
22	1\\
22	2\\
22	3\\
23	1\\
23	2\\
23	3\\
24	1\\
24	2\\
24	3\\
19	1\\
19	2\\
19	3\\
20	1\\
20	2\\
20	3\\
21	1\\
21	3\\
16	1\\
16	2\\
16	3\\
17	1\\
17	3\\
13	1\\
13	3\\
28	4\\
28	5\\
28	6\\
29	4\\
29	5\\
29	6\\
30	4\\
30	5\\
30	6\\
25	4\\
25	5\\
25	6\\
26	4\\
26	5\\
26	6\\
27	4\\
27	5\\
27	6\\
22	4\\
22	5\\
22	6\\
23	4\\
23	5\\
23	6\\
24	4\\
24	5\\
24	6\\
19	4\\
19	5\\
19	6\\
20	4\\
20	5\\
20	6\\
21	4\\
21	6\\
16	4\\
16	5\\
16	6\\
17	4\\
17	5\\
17	6\\
18	4\\
18	6\\
13	4\\
13	5\\
13	6\\
14	4\\
14	5\\
14	6\\
15	4\\
15	6\\
10	4\\
10	5\\
10	6\\
11	4\\
11	5\\
11	6\\
12	4\\
7	4\\
7	5\\
7	6\\
8	4\\
8	5\\
9	4\\
4	4\\
4	5\\
5	4\\
1	4\\
31	7\\
31	8\\
31	9\\
32	7\\
32	9\\
33	7\\
33	8\\
33	9\\
28	7\\
28	8\\
28	9\\
29	7\\
29	8\\
29	9\\
30	7\\
30	8\\
30	9\\
25	7\\
25	8\\
25	9\\
26	7\\
26	8\\
26	9\\
27	7\\
27	8\\
27	9\\
22	7\\
22	8\\
22	9\\
23	7\\
23	8\\
23	9\\
24	7\\
24	8\\
24	9\\
19	7\\
19	8\\
19	9\\
20	7\\
20	8\\
20	9\\
21	7\\
21	8\\
21	9\\
16	7\\
16	8\\
16	9\\
17	7\\
17	8\\
17	9\\
18	7\\
18	8\\
18	9\\
13	7\\
13	8\\
13	9\\
14	7\\
14	8\\
14	9\\
15	7\\
15	8\\
15	9\\
10	7\\
10	8\\
10	9\\
11	7\\
11	8\\
11	9\\
12	7\\
12	8\\
7	7\\
7	8\\
7	9\\
8	7\\
8	8\\
9	7\\
4	7\\
4	8\\
5	7\\
1	7\\
};
\addlegendentry{data5}

\addplot[only marks, mark=square, mark options={}, mark size=\LNmksz, draw=RoyalBlue] table[row sep=crcr]{%
x	y\\
21	2\\
18	2\\
15	2\\
12	2\\
21	5\\
18	5\\
15	5\\
12	5\\
};
\addlegendentry{data6}

\legend{}; % Hides legend
\end{axis}
%
\begin{axis}[%
width=4.521in,
height=1.33in,
at={(0.758in,1.599in)},
scale only axis,
xmin=0,
xmax=34,
ymin=0,
ymax=10,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
axis line style={draw=none},
xlabel style={font=\color{white!15!black},yshift=20pt}, xlabel={\relax},
ylabel style={font=\color{white!15!black},yshift=40pt}, ylabel={\relax},
xmajorticks=false,
ytick={2,5,8},
yticklabels={$\var{g}_0$, $\var{g}_1$, $\var{g}_2$},
y tick label style={rotate=90},
legend style={
	at={(0.97,0.03)}, anchor=south east, 
	legend cell align=left, align=left, draw=white!15!black}
]

\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*0 ) (34-0.2+0, 0.7+3*0 ) (34-0.2+0.2, 0.7+3*0 ) (34-0.2+0.2, 3.3+3*0 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*1 ) (34-0.2+0, 0.7+3*1 ) (34-0.2+0.2, 0.7+3*1 ) (34-0.2+0.2, 3.3+3*1 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*2 ) (34-0.2+0, 0.7+3*2 ) (34-0.2+0.2, 0.7+3*2 ) (34-0.2+0.2, 3.3+3*2 )};

\end{axis}
\end{tikzpicture}%

==> tikz/TKZ_Q2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.33in,
at={(0.758in,1.599in)},
scale only axis,
xmin=0,
xmax=34,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style={draw=none},
xlabel style={font=\color{white!15!black},yshift=20pt}, xlabel={\relax},
ylabel style={font=\color{white!15!black},yshift=-40pt}, ylabel={\relax},
xmajorticks=false,
ytick={5},
yticklabels={$q_2$},
y tick label style={rotate=90},
legend style={
	at={(0.97,0.03)}, anchor=south east, 
	legend cell align=left, align=left, draw=white!15!black}
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xlabel style={font=\color{white!15!black},yshift=20pt},
%xlabel={\relax},
%ylabel style={font=\color{white!15!black},yshift=-40pt},
%ylabel={\relax},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0, 9.3+9*0 ) (0, 0.7+9*0 ) (0.2, 0.7+9*0 ) (0.2, 9.3+9*0 )};


\addplot[only marks, mark=square*, mark options={}, mark size=\LNmksz, draw=white!90!black, fill=white!90!black] table[row sep=crcr]{%
x	y\\
1	1\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	9\\
2	1\\
2	2\\
2	3\\
2	4\\
2	5\\
2	6\\
2	7\\
2	8\\
2	9\\
3	1\\
3	2\\
3	3\\
3	4\\
3	5\\
3	6\\
3	7\\
3	8\\
3	9\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
4	6\\
4	7\\
4	8\\
4	9\\
5	1\\
5	2\\
5	3\\
5	4\\
5	5\\
5	6\\
5	7\\
5	8\\
5	9\\
6	1\\
6	2\\
6	3\\
6	4\\
6	5\\
6	6\\
6	7\\
6	8\\
6	9\\
7	1\\
7	2\\
7	3\\
7	4\\
7	5\\
7	6\\
7	7\\
7	8\\
7	9\\
8	1\\
8	2\\
8	3\\
8	4\\
8	5\\
8	6\\
8	7\\
8	8\\
8	9\\
9	1\\
9	2\\
9	3\\
9	4\\
9	5\\
9	6\\
9	7\\
9	8\\
9	9\\
10	1\\
10	2\\
10	3\\
10	4\\
10	5\\
10	6\\
10	7\\
10	8\\
10	9\\
11	1\\
11	2\\
11	3\\
11	4\\
11	5\\
11	6\\
11	7\\
11	8\\
11	9\\
12	1\\
12	2\\
12	3\\
12	4\\
12	5\\
12	6\\
12	7\\
12	8\\
12	9\\
13	1\\
13	2\\
13	3\\
13	4\\
13	5\\
13	6\\
13	7\\
13	8\\
13	9\\
14	1\\
14	2\\
14	3\\
14	4\\
14	5\\
14	6\\
14	7\\
14	8\\
14	9\\
15	1\\
15	2\\
15	3\\
15	4\\
15	5\\
15	6\\
15	7\\
15	8\\
15	9\\
16	1\\
16	2\\
16	3\\
16	4\\
16	5\\
16	6\\
16	7\\
16	8\\
16	9\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
17	7\\
17	8\\
17	9\\
18	1\\
18	2\\
18	3\\
18	4\\
18	5\\
18	6\\
18	7\\
18	8\\
18	9\\
19	1\\
19	2\\
19	3\\
19	4\\
19	5\\
19	6\\
19	7\\
19	8\\
19	9\\
20	1\\
20	2\\
20	3\\
20	4\\
20	5\\
20	6\\
20	7\\
20	8\\
20	9\\
21	1\\
21	2\\
21	3\\
21	4\\
21	5\\
21	6\\
21	7\\
21	8\\
21	9\\
22	1\\
22	2\\
22	3\\
22	4\\
22	5\\
22	6\\
22	7\\
22	8\\
22	9\\
23	1\\
23	2\\
23	3\\
23	4\\
23	5\\
23	6\\
23	7\\
23	8\\
23	9\\
24	1\\
24	2\\
24	3\\
24	4\\
24	5\\
24	6\\
24	7\\
24	8\\
24	9\\
25	1\\
25	2\\
25	3\\
25	4\\
25	5\\
25	6\\
25	7\\
25	8\\
25	9\\
26	1\\
26	2\\
26	3\\
26	4\\
26	5\\
26	6\\
26	7\\
26	8\\
26	9\\
27	1\\
27	2\\
27	3\\
27	4\\
27	5\\
27	6\\
27	7\\
27	8\\
27	9\\
28	1\\
28	2\\
28	3\\
28	4\\
28	5\\
28	6\\
28	7\\
28	8\\
28	9\\
29	1\\
29	2\\
29	3\\
29	4\\
29	5\\
29	6\\
29	7\\
29	8\\
29	9\\
30	1\\
30	2\\
30	3\\
30	4\\
30	5\\
30	6\\
30	7\\
30	8\\
30	9\\
31	1\\
31	2\\
31	3\\
31	4\\
31	5\\
31	6\\
31	7\\
31	8\\
31	9\\
32	1\\
32	2\\
32	3\\
32	4\\
32	5\\
32	6\\
32	7\\
32	8\\
32	9\\
33	1\\
33	2\\
33	3\\
33	4\\
33	5\\
33	6\\
33	7\\
33	8\\
33	9\\
};
\addlegendentry{data1}

\addplot[only marks, mark=square*, mark options={}, mark size=\LNmksz, draw=white, fill=white] table[row sep=crcr]{%
x	y\\
28	3\\
30	1\\
25	2\\
25	3\\
26	1\\
26	3\\
27	1\\
27	2\\
22	1\\
22	2\\
22	3\\
23	1\\
23	2\\
23	3\\
24	1\\
24	2\\
24	3\\
19	1\\
19	2\\
19	3\\
20	1\\
20	2\\
20	3\\
21	1\\
21	2\\
21	3\\
16	1\\
16	2\\
16	3\\
17	1\\
17	2\\
17	3\\
18	1\\
18	2\\
18	3\\
13	1\\
13	2\\
13	3\\
14	1\\
14	2\\
14	3\\
15	1\\
15	2\\
15	3\\
10	1\\
10	2\\
10	3\\
11	1\\
11	2\\
11	3\\
12	1\\
12	2\\
7	1\\
7	2\\
7	3\\
8	1\\
8	2\\
9	1\\
4	1\\
4	2\\
5	1\\
1	1\\
28	6\\
30	4\\
25	6\\
27	4\\
22	6\\
24	4\\
19	6\\
21	4\\
16	6\\
18	4\\
13	6\\
15	4\\
10	6\\
12	4\\
7	6\\
9	4\\
};
\addlegendentry{data2}

\addplot[only marks, mark=+, mark options={}, mark size=\LNmksz, draw=RoyalBlue, fill=white] table[row sep=crcr]{%
x	y\\
28	3\\
30	1\\
25	2\\
25	3\\
26	1\\
26	3\\
27	1\\
27	2\\
22	1\\
22	2\\
22	3\\
23	1\\
23	2\\
23	3\\
24	1\\
24	2\\
24	3\\
19	1\\
19	2\\
19	3\\
20	1\\
20	2\\
20	3\\
21	1\\
21	2\\
21	3\\
16	1\\
16	2\\
16	3\\
17	1\\
17	2\\
17	3\\
18	1\\
18	2\\
18	3\\
13	1\\
13	2\\
13	3\\
14	1\\
14	2\\
14	3\\
15	1\\
15	2\\
15	3\\
10	1\\
10	2\\
10	3\\
11	1\\
11	2\\
11	3\\
12	1\\
12	2\\
7	1\\
7	2\\
7	3\\
8	1\\
8	2\\
9	1\\
4	1\\
4	2\\
5	1\\
1	1\\
28	6\\
30	4\\
25	6\\
27	4\\
22	6\\
24	4\\
19	6\\
21	4\\
16	6\\
18	4\\
13	6\\
15	4\\
10	6\\
12	4\\
7	6\\
9	4\\
};
\addlegendentry{data3}

\addplot[only marks, mark=square*, mark options={}, mark size=\LNmksz, draw=white, fill=white] table[row sep=crcr]{%
x	y\\
31	1\\
31	2\\
31	3\\
32	1\\
32	2\\
32	3\\
33	1\\
33	2\\
33	3\\
28	1\\
28	2\\
29	1\\
29	2\\
29	3\\
30	2\\
30	3\\
25	1\\
26	2\\
27	3\\
28	4\\
28	5\\
29	4\\
29	5\\
29	6\\
30	5\\
30	6\\
25	4\\
25	5\\
26	4\\
26	5\\
26	6\\
27	5\\
27	6\\
22	4\\
22	5\\
23	4\\
23	5\\
23	6\\
24	5\\
24	6\\
19	4\\
19	5\\
20	4\\
20	5\\
20	6\\
21	5\\
21	6\\
16	4\\
16	5\\
17	4\\
17	5\\
17	6\\
18	5\\
18	6\\
13	4\\
13	5\\
14	4\\
14	5\\
14	6\\
15	5\\
15	6\\
10	4\\
10	5\\
11	4\\
11	5\\
11	6\\
12	5\\
7	4\\
7	5\\
8	4\\
8	5\\
4	4\\
4	5\\
5	4\\
1	4\\
31	7\\
31	8\\
31	9\\
32	7\\
32	9\\
33	7\\
33	8\\
33	9\\
28	7\\
28	8\\
28	9\\
29	7\\
29	8\\
29	9\\
30	7\\
30	8\\
30	9\\
25	7\\
25	8\\
25	9\\
26	7\\
26	8\\
26	9\\
27	7\\
27	8\\
27	9\\
22	7\\
22	8\\
22	9\\
23	7\\
23	8\\
23	9\\
24	7\\
24	8\\
24	9\\
19	7\\
19	8\\
19	9\\
20	7\\
20	8\\
20	9\\
21	7\\
21	8\\
21	9\\
16	7\\
16	8\\
16	9\\
17	7\\
17	8\\
17	9\\
18	7\\
18	8\\
18	9\\
13	7\\
13	8\\
13	9\\
14	7\\
14	8\\
14	9\\
15	7\\
15	8\\
15	9\\
10	7\\
10	8\\
10	9\\
11	7\\
11	8\\
11	9\\
12	7\\
12	8\\
7	7\\
7	8\\
7	9\\
8	7\\
8	8\\
9	7\\
4	7\\
4	8\\
5	7\\
1	7\\
};
\addlegendentry{data4}

\addplot[only marks, mark=triangle, mark options={rotate=90}, mark size=\LNmksz, draw=RedOrange, fill=white] table[row sep=crcr]{%
x	y\\
31	1\\
31	2\\
31	3\\
32	1\\
32	2\\
32	3\\
33	1\\
33	2\\
33	3\\
28	1\\
28	2\\
29	1\\
29	2\\
29	3\\
30	2\\
30	3\\
25	1\\
26	2\\
27	3\\
28	4\\
28	5\\
29	4\\
29	5\\
29	6\\
30	5\\
30	6\\
25	4\\
25	5\\
26	4\\
26	5\\
26	6\\
27	5\\
27	6\\
22	4\\
22	5\\
23	4\\
23	5\\
23	6\\
24	5\\
24	6\\
19	4\\
19	5\\
20	4\\
20	5\\
20	6\\
21	5\\
21	6\\
16	4\\
16	5\\
17	4\\
17	5\\
17	6\\
18	5\\
18	6\\
13	4\\
13	5\\
14	4\\
14	5\\
14	6\\
15	5\\
15	6\\
10	4\\
10	5\\
11	4\\
11	5\\
11	6\\
12	5\\
7	4\\
7	5\\
8	4\\
8	5\\
4	4\\
4	5\\
5	4\\
1	4\\
31	7\\
31	8\\
31	9\\
32	7\\
32	9\\
33	7\\
33	8\\
33	9\\
28	7\\
28	8\\
28	9\\
29	7\\
29	8\\
29	9\\
30	7\\
30	8\\
30	9\\
25	7\\
25	8\\
25	9\\
26	7\\
26	8\\
26	9\\
27	7\\
27	8\\
27	9\\
22	7\\
22	8\\
22	9\\
23	7\\
23	8\\
23	9\\
24	7\\
24	8\\
24	9\\
19	7\\
19	8\\
19	9\\
20	7\\
20	8\\
20	9\\
21	7\\
21	8\\
21	9\\
16	7\\
16	8\\
16	9\\
17	7\\
17	8\\
17	9\\
18	7\\
18	8\\
18	9\\
13	7\\
13	8\\
13	9\\
14	7\\
14	8\\
14	9\\
15	7\\
15	8\\
15	9\\
10	7\\
10	8\\
10	9\\
11	7\\
11	8\\
11	9\\
12	7\\
12	8\\
7	7\\
7	8\\
7	9\\
8	7\\
8	8\\
9	7\\
4	7\\
4	8\\
5	7\\
1	7\\
};
\addlegendentry{data5}

\addplot[only marks, mark=square, mark options={}, mark size=\LNmksz, draw=RoyalBlue] table[row sep=crcr]{%
x	y\\
28	3\\
30	1\\
25	3\\
27	1\\
22	3\\
24	1\\
19	3\\
21	1\\
16	3\\
18	1\\
13	3\\
15	1\\
10	3\\
12	1\\
7	3\\
9	1\\
28	6\\
30	4\\
25	6\\
27	4\\
22	6\\
24	4\\
19	6\\
21	4\\
16	6\\
18	4\\
13	6\\
15	4\\
10	6\\
12	4\\
7	6\\
9	4\\
};
\addlegendentry{data6}

\legend{}; % Hides legend
\end{axis}
%
\begin{axis}[%
width=4.521in,
height=1.33in,
at={(0.758in,1.599in)},
scale only axis,
xmin=0,
xmax=34,
ymin=0,
ymax=10,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
axis line style={draw=none},
xlabel style={font=\color{white!15!black},yshift=20pt}, xlabel={\relax},
ylabel style={font=\color{white!15!black},yshift=40pt}, ylabel={\relax},
xmajorticks=false,
ytick={2,5,8},
yticklabels={$\var{g}_0$, $\var{g}_1$, $\var{g}_2$},
y tick label style={rotate=90},
legend style={
	at={(0.97,0.03)}, anchor=south east, 
	legend cell align=left, align=left, draw=white!15!black}
]

\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*0 ) (34-0.2+0, 0.7+3*0 ) (34-0.2+0.2, 0.7+3*0 ) (34-0.2+0.2, 3.3+3*0 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*1 ) (34-0.2+0, 0.7+3*1 ) (34-0.2+0.2, 0.7+3*1 ) (34-0.2+0.2, 3.3+3*1 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*2 ) (34-0.2+0, 0.7+3*2 ) (34-0.2+0.2, 0.7+3*2 ) (34-0.2+0.2, 3.3+3*2 )};

\end{axis}
\end{tikzpicture}%

==> tikz/TKZ_Q3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.33in,
at={(0.758in,1.599in)},
scale only axis,
xmin=0,
xmax=34,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style={draw=none},
xlabel style={font=\color{white!15!black},yshift=20pt}, xlabel={\relax},
ylabel style={font=\color{white!15!black},yshift=-40pt}, ylabel={\relax},
xmajorticks=false,
ytick={5},
yticklabels={$q_3$},
y tick label style={rotate=90},
legend style={
	at={(0.97,0.03)}, anchor=south east, 
	legend cell align=left, align=left, draw=white!15!black}
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xlabel style={font=\color{white!15!black},yshift=20pt},
%xlabel={\relax},
%ylabel style={font=\color{white!15!black},yshift=-40pt},
%ylabel={\relax},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0, 9.3+9*0 ) (0, 0.7+9*0 ) (0.2, 0.7+9*0 ) (0.2, 9.3+9*0 )};


\addplot[only marks, mark=square*, mark options={}, mark size=\LNmksz, draw=white!90!black, fill=white!90!black] table[row sep=crcr]{%
x	y\\
1	1\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	9\\
2	1\\
2	2\\
2	3\\
2	4\\
2	5\\
2	6\\
2	7\\
2	8\\
2	9\\
3	1\\
3	2\\
3	3\\
3	4\\
3	5\\
3	6\\
3	7\\
3	8\\
3	9\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
4	6\\
4	7\\
4	8\\
4	9\\
5	1\\
5	2\\
5	3\\
5	4\\
5	5\\
5	6\\
5	7\\
5	8\\
5	9\\
6	1\\
6	2\\
6	3\\
6	4\\
6	5\\
6	6\\
6	7\\
6	8\\
6	9\\
7	1\\
7	2\\
7	3\\
7	4\\
7	5\\
7	6\\
7	7\\
7	8\\
7	9\\
8	1\\
8	2\\
8	3\\
8	4\\
8	5\\
8	6\\
8	7\\
8	8\\
8	9\\
9	1\\
9	2\\
9	3\\
9	4\\
9	5\\
9	6\\
9	7\\
9	8\\
9	9\\
10	1\\
10	2\\
10	3\\
10	4\\
10	5\\
10	6\\
10	7\\
10	8\\
10	9\\
11	1\\
11	2\\
11	3\\
11	4\\
11	5\\
11	6\\
11	7\\
11	8\\
11	9\\
12	1\\
12	2\\
12	3\\
12	4\\
12	5\\
12	6\\
12	7\\
12	8\\
12	9\\
13	1\\
13	2\\
13	3\\
13	4\\
13	5\\
13	6\\
13	7\\
13	8\\
13	9\\
14	1\\
14	2\\
14	3\\
14	4\\
14	5\\
14	6\\
14	7\\
14	8\\
14	9\\
15	1\\
15	2\\
15	3\\
15	4\\
15	5\\
15	6\\
15	7\\
15	8\\
15	9\\
16	1\\
16	2\\
16	3\\
16	4\\
16	5\\
16	6\\
16	7\\
16	8\\
16	9\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
17	7\\
17	8\\
17	9\\
18	1\\
18	2\\
18	3\\
18	4\\
18	5\\
18	6\\
18	7\\
18	8\\
18	9\\
19	1\\
19	2\\
19	3\\
19	4\\
19	5\\
19	6\\
19	7\\
19	8\\
19	9\\
20	1\\
20	2\\
20	3\\
20	4\\
20	5\\
20	6\\
20	7\\
20	8\\
20	9\\
21	1\\
21	2\\
21	3\\
21	4\\
21	5\\
21	6\\
21	7\\
21	8\\
21	9\\
22	1\\
22	2\\
22	3\\
22	4\\
22	5\\
22	6\\
22	7\\
22	8\\
22	9\\
23	1\\
23	2\\
23	3\\
23	4\\
23	5\\
23	6\\
23	7\\
23	8\\
23	9\\
24	1\\
24	2\\
24	3\\
24	4\\
24	5\\
24	6\\
24	7\\
24	8\\
24	9\\
25	1\\
25	2\\
25	3\\
25	4\\
25	5\\
25	6\\
25	7\\
25	8\\
25	9\\
26	1\\
26	2\\
26	3\\
26	4\\
26	5\\
26	6\\
26	7\\
26	8\\
26	9\\
27	1\\
27	2\\
27	3\\
27	4\\
27	5\\
27	6\\
27	7\\
27	8\\
27	9\\
28	1\\
28	2\\
28	3\\
28	4\\
28	5\\
28	6\\
28	7\\
28	8\\
28	9\\
29	1\\
29	2\\
29	3\\
29	4\\
29	5\\
29	6\\
29	7\\
29	8\\
29	9\\
30	1\\
30	2\\
30	3\\
30	4\\
30	5\\
30	6\\
30	7\\
30	8\\
30	9\\
31	1\\
31	2\\
31	3\\
31	4\\
31	5\\
31	6\\
31	7\\
31	8\\
31	9\\
32	1\\
32	2\\
32	3\\
32	4\\
32	5\\
32	6\\
32	7\\
32	8\\
32	9\\
33	1\\
33	2\\
33	3\\
33	4\\
33	5\\
33	6\\
33	7\\
33	8\\
33	9\\
};
\addlegendentry{data1}

\addplot[only marks, mark=square*, mark options={}, mark size=\LNmksz, draw=white, fill=white] table[row sep=crcr]{%
x	y\\
31	1\\
31	2\\
31	3\\
32	1\\
32	2\\
32	3\\
33	1\\
33	2\\
33	3\\
28	1\\
28	2\\
28	3\\
29	1\\
29	2\\
29	3\\
30	1\\
30	2\\
30	3\\
25	1\\
25	2\\
25	3\\
26	1\\
26	2\\
26	3\\
27	1\\
27	2\\
27	3\\
22	1\\
22	2\\
22	3\\
23	1\\
23	2\\
23	3\\
24	1\\
24	2\\
24	3\\
19	1\\
19	2\\
19	3\\
20	1\\
20	2\\
20	3\\
21	1\\
21	2\\
21	3\\
16	1\\
16	2\\
16	3\\
17	1\\
17	2\\
17	3\\
18	1\\
18	2\\
18	3\\
13	1\\
13	2\\
13	3\\
14	1\\
14	2\\
14	3\\
15	1\\
15	2\\
15	3\\
10	1\\
10	2\\
10	3\\
11	1\\
11	2\\
11	3\\
12	1\\
12	2\\
7	1\\
7	2\\
7	3\\
8	1\\
8	2\\
9	1\\
4	1\\
4	2\\
5	1\\
1	1\\
28	4\\
28	5\\
28	6\\
29	4\\
29	5\\
29	6\\
30	4\\
30	5\\
30	6\\
25	4\\
25	5\\
25	6\\
26	4\\
26	5\\
26	6\\
27	4\\
27	5\\
27	6\\
22	4\\
22	5\\
22	6\\
23	4\\
23	5\\
23	6\\
24	4\\
24	5\\
24	6\\
19	4\\
19	5\\
19	6\\
20	4\\
20	5\\
20	6\\
21	4\\
21	5\\
21	6\\
16	4\\
16	5\\
16	6\\
17	4\\
17	5\\
17	6\\
18	4\\
18	5\\
18	6\\
13	4\\
13	5\\
13	6\\
14	4\\
14	5\\
14	6\\
15	4\\
15	5\\
15	6\\
10	4\\
10	5\\
10	6\\
11	4\\
11	5\\
11	6\\
12	4\\
12	5\\
7	4\\
7	5\\
7	6\\
8	4\\
8	5\\
9	4\\
4	4\\
4	5\\
5	4\\
1	4\\
31	7\\
31	8\\
31	9\\
32	7\\
32	9\\
33	7\\
33	8\\
33	9\\
28	7\\
28	8\\
28	9\\
29	7\\
29	8\\
29	9\\
30	7\\
30	8\\
30	9\\
25	7\\
25	8\\
25	9\\
26	7\\
26	8\\
26	9\\
27	7\\
27	8\\
27	9\\
22	7\\
22	8\\
22	9\\
23	7\\
23	8\\
23	9\\
24	7\\
24	8\\
24	9\\
19	7\\
19	8\\
19	9\\
20	7\\
20	8\\
20	9\\
21	7\\
21	8\\
21	9\\
16	7\\
16	8\\
16	9\\
17	7\\
17	8\\
17	9\\
18	7\\
18	8\\
18	9\\
13	7\\
13	8\\
13	9\\
14	7\\
14	8\\
14	9\\
15	7\\
15	8\\
15	9\\
10	7\\
10	8\\
10	9\\
11	7\\
11	8\\
11	9\\
12	7\\
12	8\\
7	7\\
7	8\\
7	9\\
8	7\\
8	8\\
9	7\\
4	7\\
4	8\\
5	7\\
1	7\\
};
\addlegendentry{data2}

\addplot[only marks, mark=+, mark options={}, mark size=\LNmksz, draw=RoyalBlue, fill=white] table[row sep=crcr]{%
x	y\\
31	1\\
31	2\\
31	3\\
32	1\\
32	2\\
32	3\\
33	1\\
33	2\\
33	3\\
28	1\\
28	2\\
28	3\\
29	1\\
29	2\\
29	3\\
30	1\\
30	2\\
30	3\\
25	1\\
25	2\\
25	3\\
26	1\\
26	2\\
26	3\\
27	1\\
27	2\\
27	3\\
22	1\\
22	2\\
22	3\\
23	1\\
23	2\\
23	3\\
24	1\\
24	2\\
24	3\\
19	1\\
19	2\\
19	3\\
20	1\\
20	2\\
20	3\\
21	1\\
21	2\\
21	3\\
16	1\\
16	2\\
16	3\\
17	1\\
17	2\\
17	3\\
18	1\\
18	2\\
18	3\\
13	1\\
13	2\\
13	3\\
14	1\\
14	2\\
14	3\\
15	1\\
15	2\\
15	3\\
10	1\\
10	2\\
10	3\\
11	1\\
11	2\\
11	3\\
12	1\\
12	2\\
7	1\\
7	2\\
7	3\\
8	1\\
8	2\\
9	1\\
4	1\\
4	2\\
5	1\\
1	1\\
28	4\\
28	5\\
28	6\\
29	4\\
29	5\\
29	6\\
30	4\\
30	5\\
30	6\\
25	4\\
25	5\\
25	6\\
26	4\\
26	5\\
26	6\\
27	4\\
27	5\\
27	6\\
22	4\\
22	5\\
22	6\\
23	4\\
23	5\\
23	6\\
24	4\\
24	5\\
24	6\\
19	4\\
19	5\\
19	6\\
20	4\\
20	5\\
20	6\\
21	4\\
21	5\\
21	6\\
16	4\\
16	5\\
16	6\\
17	4\\
17	5\\
17	6\\
18	4\\
18	5\\
18	6\\
13	4\\
13	5\\
13	6\\
14	4\\
14	5\\
14	6\\
15	4\\
15	5\\
15	6\\
10	4\\
10	5\\
10	6\\
11	4\\
11	5\\
11	6\\
12	4\\
12	5\\
7	4\\
7	5\\
7	6\\
8	4\\
8	5\\
9	4\\
4	4\\
4	5\\
5	4\\
1	4\\
31	7\\
31	8\\
31	9\\
32	7\\
32	9\\
33	7\\
33	8\\
33	9\\
28	7\\
28	8\\
28	9\\
29	7\\
29	8\\
29	9\\
30	7\\
30	8\\
30	9\\
25	7\\
25	8\\
25	9\\
26	7\\
26	8\\
26	9\\
27	7\\
27	8\\
27	9\\
22	7\\
22	8\\
22	9\\
23	7\\
23	8\\
23	9\\
24	7\\
24	8\\
24	9\\
19	7\\
19	8\\
19	9\\
20	7\\
20	8\\
20	9\\
21	7\\
21	8\\
21	9\\
16	7\\
16	8\\
16	9\\
17	7\\
17	8\\
17	9\\
18	7\\
18	8\\
18	9\\
13	7\\
13	8\\
13	9\\
14	7\\
14	8\\
14	9\\
15	7\\
15	8\\
15	9\\
10	7\\
10	8\\
10	9\\
11	7\\
11	8\\
11	9\\
12	7\\
12	8\\
7	7\\
7	8\\
7	9\\
8	7\\
8	8\\
9	7\\
4	7\\
4	8\\
5	7\\
1	7\\
};
\addlegendentry{data3}

\addplot[only marks, mark=square, mark options={}, mark size=\LNmksz, draw=RoyalBlue] table[row sep=crcr]{%
x	y\\
28	1\\
28	2\\
28	3\\
29	1\\
29	2\\
29	3\\
30	1\\
30	2\\
30	3\\
25	1\\
25	2\\
25	3\\
26	1\\
26	2\\
26	3\\
27	1\\
27	2\\
27	3\\
22	1\\
22	2\\
22	3\\
23	1\\
23	2\\
23	3\\
24	1\\
24	2\\
24	3\\
19	1\\
19	2\\
19	3\\
20	1\\
20	2\\
20	3\\
21	1\\
21	2\\
21	3\\
16	1\\
16	2\\
16	3\\
17	1\\
17	2\\
17	3\\
18	1\\
18	2\\
18	3\\
13	1\\
13	2\\
13	3\\
14	1\\
14	2\\
14	3\\
15	1\\
15	2\\
15	3\\
10	1\\
10	2\\
10	3\\
11	1\\
11	2\\
11	3\\
12	1\\
12	2\\
7	1\\
7	2\\
7	3\\
8	1\\
8	2\\
9	1\\
4	1\\
4	2\\
5	1\\
1	1\\
28	4\\
28	5\\
28	6\\
29	4\\
29	5\\
29	6\\
30	4\\
30	5\\
30	6\\
25	4\\
25	5\\
25	6\\
26	4\\
26	5\\
26	6\\
27	4\\
27	5\\
27	6\\
22	4\\
22	5\\
22	6\\
23	4\\
23	5\\
23	6\\
24	4\\
24	5\\
24	6\\
19	4\\
19	5\\
19	6\\
20	4\\
20	5\\
20	6\\
21	4\\
21	5\\
21	6\\
16	4\\
16	5\\
16	6\\
17	4\\
17	5\\
17	6\\
18	4\\
18	5\\
18	6\\
13	4\\
13	5\\
13	6\\
14	4\\
14	5\\
14	6\\
15	4\\
15	5\\
15	6\\
10	4\\
10	5\\
10	6\\
11	4\\
11	5\\
11	6\\
12	4\\
12	5\\
7	4\\
7	5\\
7	6\\
8	4\\
8	5\\
9	4\\
4	4\\
4	5\\
5	4\\
1	4\\
31	7\\
31	8\\
31	9\\
32	7\\
32	9\\
33	7\\
33	8\\
33	9\\
28	7\\
28	8\\
28	9\\
29	7\\
29	8\\
29	9\\
30	7\\
30	8\\
30	9\\
25	7\\
25	8\\
25	9\\
26	7\\
26	8\\
26	9\\
27	7\\
27	8\\
27	9\\
22	7\\
22	8\\
22	9\\
23	7\\
23	8\\
23	9\\
24	7\\
24	8\\
24	9\\
19	7\\
19	8\\
19	9\\
20	7\\
20	8\\
20	9\\
21	7\\
21	8\\
21	9\\
16	7\\
16	8\\
16	9\\
17	7\\
17	8\\
17	9\\
18	7\\
18	8\\
18	9\\
13	7\\
13	8\\
13	9\\
14	7\\
14	8\\
14	9\\
15	7\\
15	8\\
15	9\\
10	7\\
10	8\\
10	9\\
11	7\\
11	8\\
11	9\\
12	7\\
12	8\\
7	7\\
7	8\\
7	9\\
8	7\\
8	8\\
9	7\\
4	7\\
4	8\\
5	7\\
1	7\\
};
\addlegendentry{data4}

\legend{}; % Hides legend
\end{axis}
%
\begin{axis}[%
width=4.521in,
height=1.33in,
at={(0.758in,1.599in)},
scale only axis,
xmin=0,
xmax=34,
ymin=0,
ymax=10,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
axis line style={draw=none},
xlabel style={font=\color{white!15!black},yshift=20pt}, xlabel={\relax},
ylabel style={font=\color{white!15!black},yshift=40pt}, ylabel={\relax},
xmajorticks=false,
ytick={2,5,8},
yticklabels={$\var{g}_0$, $\var{g}_1$, $\var{g}_2$},
y tick label style={rotate=90},
legend style={
	at={(0.97,0.03)}, anchor=south east, 
	legend cell align=left, align=left, draw=white!15!black}
]

\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*0 ) (34-0.2+0, 0.7+3*0 ) (34-0.2+0.2, 0.7+3*0 ) (34-0.2+0.2, 3.3+3*0 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*1 ) (34-0.2+0, 0.7+3*1 ) (34-0.2+0.2, 0.7+3*1 ) (34-0.2+0.2, 3.3+3*1 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*2 ) (34-0.2+0, 0.7+3*2 ) (34-0.2+0.2, 0.7+3*2 ) (34-0.2+0.2, 3.3+3*2 )};

\end{axis}
\end{tikzpicture}%

==> tikz/TKZ_Str.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=4.92in,
at={(0.758in,1.465in)},
scale only axis,
xmin=0,
xmax=34,
ymin=0,
ymax=37,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style={draw=none},
xlabel style={font=\color{white!15!black},yshift=20pt}, xlabel={\relax},
ylabel style={font=\color{white!15!black},yshift=-40pt}, ylabel={\relax},
xtick={2,5,8,11,14,17,20,23,26,29,32},
xticklabels={$\var{h}_{10}$,$\var{h}_9$,$\var{h}_8$,$\var{h}_7$,$\var{h}_6$,$\var{h}_5$,$\var{h}_4$,$\var{h}_3$,$\var{h}_2$,$\var{h}_1$,$\var{h}_0$},
ytick={5,14,23,32},
yticklabels={$\qact = q_0$, $\qact = q_1$, $\qact = q_2$, $\qact = q_3$},
y tick label style={rotate=90},
legend style={
	at={(0.97,0.03)}, anchor=south east, 
	legend cell align=left, align=left, draw=white!15!black, font=\Large}
]

\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7, 0.2) (0.7, 0) (3.3, 0) (3.3, 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*1 , 0.2) (0.7+3*1 , 0) (3.3+3*1 , 0) (3.3+3*1 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*2 , 0.2) (0.7+3*2 , 0) (3.3+3*2 , 0) (3.3+3*2 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*3 , 0.2) (0.7+3*3 , 0) (3.3+3*3 , 0) (3.3+3*3 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*4 , 0.2) (0.7+3*4 , 0) (3.3+3*4 , 0) (3.3+3*4 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*5 , 0.2) (0.7+3*5 , 0) (3.3+3*5 , 0) (3.3+3*5 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*6 , 0.2) (0.7+3*6 , 0) (3.3+3*6 , 0) (3.3+3*6 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*7 , 0.2) (0.7+3*7 , 0) (3.3+3*7 , 0) (3.3+3*7 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*8 , 0.2) (0.7+3*8 , 0) (3.3+3*8 , 0) (3.3+3*8 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*9 , 0.2) (0.7+3*9 , 0) (3.3+3*9 , 0) (3.3+3*9 , 0.2)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0.7+3*10, 0.2) (0.7+3*10, 0) (3.3+3*10, 0) (3.3+3*10, 0.2)};

\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0, 9.3+9*0 ) (0, 0.7+9*0 ) (0.2, 0.7+9*0 ) (0.2, 9.3+9*0 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0, 9.3+9*1 ) (0, 0.7+9*1 ) (0.2, 0.7+9*1 ) (0.2, 9.3+9*1 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0, 9.3+9*2 ) (0, 0.7+9*2 ) (0.2, 0.7+9*2 ) (0.2, 9.3+9*2 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(0, 9.3+9*3 ) (0, 0.7+9*3 ) (0.2, 0.7+9*3 ) (0.2, 9.3+9*3 )};

\addplot[only marks, mark=square*, mark options={}, mark size=\LNmksz, draw=white!90!black, fill=white!90!black] table[row sep=crcr]{%
x	y\\
1	1\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	9\\
1	10\\
1	11\\
1	12\\
1	13\\
1	14\\
1	15\\
1	16\\
1	17\\
1	18\\
1	19\\
1	20\\
1	21\\
1	22\\
1	23\\
1	24\\
1	25\\
1	26\\
1	27\\
1	28\\
1	29\\
1	30\\
1	31\\
1	32\\
1	33\\
1	34\\
1	35\\
1	36\\
2	1\\
2	2\\
2	3\\
2	4\\
2	5\\
2	6\\
2	7\\
2	8\\
2	9\\
2	10\\
2	11\\
2	12\\
2	13\\
2	14\\
2	15\\
2	16\\
2	17\\
2	18\\
2	19\\
2	20\\
2	21\\
2	22\\
2	23\\
2	24\\
2	25\\
2	26\\
2	27\\
2	28\\
2	29\\
2	30\\
2	31\\
2	32\\
2	33\\
2	34\\
2	35\\
2	36\\
3	1\\
3	2\\
3	3\\
3	4\\
3	5\\
3	6\\
3	7\\
3	8\\
3	9\\
3	10\\
3	11\\
3	12\\
3	13\\
3	14\\
3	15\\
3	16\\
3	17\\
3	18\\
3	19\\
3	20\\
3	21\\
3	22\\
3	23\\
3	24\\
3	25\\
3	26\\
3	27\\
3	28\\
3	29\\
3	30\\
3	31\\
3	32\\
3	33\\
3	34\\
3	35\\
3	36\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
4	6\\
4	7\\
4	8\\
4	9\\
4	10\\
4	11\\
4	12\\
4	13\\
4	14\\
4	15\\
4	16\\
4	17\\
4	18\\
4	19\\
4	20\\
4	21\\
4	22\\
4	23\\
4	24\\
4	25\\
4	26\\
4	27\\
4	28\\
4	29\\
4	30\\
4	31\\
4	32\\
4	33\\
4	34\\
4	35\\
4	36\\
5	1\\
5	2\\
5	3\\
5	4\\
5	5\\
5	6\\
5	7\\
5	8\\
5	9\\
5	10\\
5	11\\
5	12\\
5	13\\
5	14\\
5	15\\
5	16\\
5	17\\
5	18\\
5	19\\
5	20\\
5	21\\
5	22\\
5	23\\
5	24\\
5	25\\
5	26\\
5	27\\
5	28\\
5	29\\
5	30\\
5	31\\
5	32\\
5	33\\
5	34\\
5	35\\
5	36\\
6	1\\
6	2\\
6	3\\
6	4\\
6	5\\
6	6\\
6	7\\
6	8\\
6	9\\
6	10\\
6	11\\
6	12\\
6	13\\
6	14\\
6	15\\
6	16\\
6	17\\
6	18\\
6	19\\
6	20\\
6	21\\
6	22\\
6	23\\
6	24\\
6	25\\
6	26\\
6	27\\
6	28\\
6	29\\
6	30\\
6	31\\
6	32\\
6	33\\
6	34\\
6	35\\
6	36\\
7	1\\
7	2\\
7	3\\
7	4\\
7	5\\
7	6\\
7	7\\
7	8\\
7	9\\
7	10\\
7	11\\
7	12\\
7	13\\
7	14\\
7	15\\
7	16\\
7	17\\
7	18\\
7	19\\
7	20\\
7	21\\
7	22\\
7	23\\
7	24\\
7	25\\
7	26\\
7	27\\
7	28\\
7	29\\
7	30\\
7	31\\
7	32\\
7	33\\
7	34\\
7	35\\
7	36\\
8	1\\
8	2\\
8	3\\
8	4\\
8	5\\
8	6\\
8	7\\
8	8\\
8	9\\
8	10\\
8	11\\
8	12\\
8	13\\
8	14\\
8	15\\
8	16\\
8	17\\
8	18\\
8	19\\
8	20\\
8	21\\
8	22\\
8	23\\
8	24\\
8	25\\
8	26\\
8	27\\
8	28\\
8	29\\
8	30\\
8	31\\
8	32\\
8	33\\
8	34\\
8	35\\
8	36\\
9	1\\
9	2\\
9	3\\
9	4\\
9	5\\
9	6\\
9	7\\
9	8\\
9	9\\
9	10\\
9	11\\
9	12\\
9	13\\
9	14\\
9	15\\
9	16\\
9	17\\
9	18\\
9	19\\
9	20\\
9	21\\
9	22\\
9	23\\
9	24\\
9	25\\
9	26\\
9	27\\
9	28\\
9	29\\
9	30\\
9	31\\
9	32\\
9	33\\
9	34\\
9	35\\
9	36\\
10	1\\
10	2\\
10	3\\
10	4\\
10	5\\
10	6\\
10	7\\
10	8\\
10	9\\
10	10\\
10	11\\
10	12\\
10	13\\
10	14\\
10	15\\
10	16\\
10	17\\
10	18\\
10	19\\
10	20\\
10	21\\
10	22\\
10	23\\
10	24\\
10	25\\
10	26\\
10	27\\
10	28\\
10	29\\
10	30\\
10	31\\
10	32\\
10	33\\
10	34\\
10	35\\
10	36\\
11	1\\
11	2\\
11	3\\
11	4\\
11	5\\
11	6\\
11	7\\
11	8\\
11	9\\
11	10\\
11	11\\
11	12\\
11	13\\
11	14\\
11	15\\
11	16\\
11	17\\
11	18\\
11	19\\
11	20\\
11	21\\
11	22\\
11	23\\
11	24\\
11	25\\
11	26\\
11	27\\
11	28\\
11	29\\
11	30\\
11	31\\
11	32\\
11	33\\
11	34\\
11	35\\
11	36\\
12	1\\
12	2\\
12	3\\
12	4\\
12	5\\
12	6\\
12	7\\
12	8\\
12	9\\
12	10\\
12	11\\
12	12\\
12	13\\
12	14\\
12	15\\
12	16\\
12	17\\
12	18\\
12	19\\
12	20\\
12	21\\
12	22\\
12	23\\
12	24\\
12	25\\
12	26\\
12	27\\
12	28\\
12	29\\
12	30\\
12	31\\
12	32\\
12	33\\
12	34\\
12	35\\
12	36\\
13	1\\
13	2\\
13	3\\
13	4\\
13	5\\
13	6\\
13	7\\
13	8\\
13	9\\
13	10\\
13	11\\
13	12\\
13	13\\
13	14\\
13	15\\
13	16\\
13	17\\
13	18\\
13	19\\
13	20\\
13	21\\
13	22\\
13	23\\
13	24\\
13	25\\
13	26\\
13	27\\
13	28\\
13	29\\
13	30\\
13	31\\
13	32\\
13	33\\
13	34\\
13	35\\
13	36\\
14	1\\
14	2\\
14	3\\
14	4\\
14	5\\
14	6\\
14	7\\
14	8\\
14	9\\
14	10\\
14	11\\
14	12\\
14	13\\
14	14\\
14	15\\
14	16\\
14	17\\
14	18\\
14	19\\
14	20\\
14	21\\
14	22\\
14	23\\
14	24\\
14	25\\
14	26\\
14	27\\
14	28\\
14	29\\
14	30\\
14	31\\
14	32\\
14	33\\
14	34\\
14	35\\
14	36\\
15	1\\
15	2\\
15	3\\
15	4\\
15	5\\
15	6\\
15	7\\
15	8\\
15	9\\
15	10\\
15	11\\
15	12\\
15	13\\
15	14\\
15	15\\
15	16\\
15	17\\
15	18\\
15	19\\
15	20\\
15	21\\
15	22\\
15	23\\
15	24\\
15	25\\
15	26\\
15	27\\
15	28\\
15	29\\
15	30\\
15	31\\
15	32\\
15	33\\
15	34\\
15	35\\
15	36\\
16	1\\
16	2\\
16	3\\
16	4\\
16	5\\
16	6\\
16	7\\
16	8\\
16	9\\
16	10\\
16	11\\
16	12\\
16	13\\
16	14\\
16	15\\
16	16\\
16	17\\
16	18\\
16	19\\
16	20\\
16	21\\
16	22\\
16	23\\
16	24\\
16	25\\
16	26\\
16	27\\
16	28\\
16	29\\
16	30\\
16	31\\
16	32\\
16	33\\
16	34\\
16	35\\
16	36\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
17	7\\
17	8\\
17	9\\
17	10\\
17	11\\
17	12\\
17	13\\
17	14\\
17	15\\
17	16\\
17	17\\
17	18\\
17	19\\
17	20\\
17	21\\
17	22\\
17	23\\
17	24\\
17	25\\
17	26\\
17	27\\
17	28\\
17	29\\
17	30\\
17	31\\
17	32\\
17	33\\
17	34\\
17	35\\
17	36\\
18	1\\
18	2\\
18	3\\
18	4\\
18	5\\
18	6\\
18	7\\
18	8\\
18	9\\
18	10\\
18	11\\
18	12\\
18	13\\
18	14\\
18	15\\
18	16\\
18	17\\
18	18\\
18	19\\
18	20\\
18	21\\
18	22\\
18	23\\
18	24\\
18	25\\
18	26\\
18	27\\
18	28\\
18	29\\
18	30\\
18	31\\
18	32\\
18	33\\
18	34\\
18	35\\
18	36\\
19	1\\
19	2\\
19	3\\
19	4\\
19	5\\
19	6\\
19	7\\
19	8\\
19	9\\
19	10\\
19	11\\
19	12\\
19	13\\
19	14\\
19	15\\
19	16\\
19	17\\
19	18\\
19	19\\
19	20\\
19	21\\
19	22\\
19	23\\
19	24\\
19	25\\
19	26\\
19	27\\
19	28\\
19	29\\
19	30\\
19	31\\
19	32\\
19	33\\
19	34\\
19	35\\
19	36\\
20	1\\
20	2\\
20	3\\
20	4\\
20	5\\
20	6\\
20	7\\
20	8\\
20	9\\
20	10\\
20	11\\
20	12\\
20	13\\
20	14\\
20	15\\
20	16\\
20	17\\
20	18\\
20	19\\
20	20\\
20	21\\
20	22\\
20	23\\
20	24\\
20	25\\
20	26\\
20	27\\
20	28\\
20	29\\
20	30\\
20	31\\
20	32\\
20	33\\
20	34\\
20	35\\
20	36\\
21	1\\
21	2\\
21	3\\
21	4\\
21	5\\
21	6\\
21	7\\
21	8\\
21	9\\
21	10\\
21	11\\
21	12\\
21	13\\
21	14\\
21	15\\
21	16\\
21	17\\
21	18\\
21	19\\
21	20\\
21	21\\
21	22\\
21	23\\
21	24\\
21	25\\
21	26\\
21	27\\
21	28\\
21	29\\
21	30\\
21	31\\
21	32\\
21	33\\
21	34\\
21	35\\
21	36\\
22	1\\
22	2\\
22	3\\
22	4\\
22	5\\
22	6\\
22	7\\
22	8\\
22	9\\
22	10\\
22	11\\
22	12\\
22	13\\
22	14\\
22	15\\
22	16\\
22	17\\
22	18\\
22	19\\
22	20\\
22	21\\
22	22\\
22	23\\
22	24\\
22	25\\
22	26\\
22	27\\
22	28\\
22	29\\
22	30\\
22	31\\
22	32\\
22	33\\
22	34\\
22	35\\
22	36\\
23	1\\
23	2\\
23	3\\
23	4\\
23	5\\
23	6\\
23	7\\
23	8\\
23	9\\
23	10\\
23	11\\
23	12\\
23	13\\
23	14\\
23	15\\
23	16\\
23	17\\
23	18\\
23	19\\
23	20\\
23	21\\
23	22\\
23	23\\
23	24\\
23	25\\
23	26\\
23	27\\
23	28\\
23	29\\
23	30\\
23	31\\
23	32\\
23	33\\
23	34\\
23	35\\
23	36\\
24	1\\
24	2\\
24	3\\
24	4\\
24	5\\
24	6\\
24	7\\
24	8\\
24	9\\
24	10\\
24	11\\
24	12\\
24	13\\
24	14\\
24	15\\
24	16\\
24	17\\
24	18\\
24	19\\
24	20\\
24	21\\
24	22\\
24	23\\
24	24\\
24	25\\
24	26\\
24	27\\
24	28\\
24	29\\
24	30\\
24	31\\
24	32\\
24	33\\
24	34\\
24	35\\
24	36\\
25	1\\
25	2\\
25	3\\
25	4\\
25	5\\
25	6\\
25	7\\
25	8\\
25	9\\
25	10\\
25	11\\
25	12\\
25	13\\
25	14\\
25	15\\
25	16\\
25	17\\
25	18\\
25	19\\
25	20\\
25	21\\
25	22\\
25	23\\
25	24\\
25	25\\
25	26\\
25	27\\
25	28\\
25	29\\
25	30\\
25	31\\
25	32\\
25	33\\
25	34\\
25	35\\
25	36\\
26	1\\
26	2\\
26	3\\
26	4\\
26	5\\
26	6\\
26	7\\
26	8\\
26	9\\
26	10\\
26	11\\
26	12\\
26	13\\
26	14\\
26	15\\
26	16\\
26	17\\
26	18\\
26	19\\
26	20\\
26	21\\
26	22\\
26	23\\
26	24\\
26	25\\
26	26\\
26	27\\
26	28\\
26	29\\
26	30\\
26	31\\
26	32\\
26	33\\
26	34\\
26	35\\
26	36\\
27	1\\
27	2\\
27	3\\
27	4\\
27	5\\
27	6\\
27	7\\
27	8\\
27	9\\
27	10\\
27	11\\
27	12\\
27	13\\
27	14\\
27	15\\
27	16\\
27	17\\
27	18\\
27	19\\
27	20\\
27	21\\
27	22\\
27	23\\
27	24\\
27	25\\
27	26\\
27	27\\
27	28\\
27	29\\
27	30\\
27	31\\
27	32\\
27	33\\
27	34\\
27	35\\
27	36\\
28	1\\
28	2\\
28	3\\
28	4\\
28	5\\
28	6\\
28	7\\
28	8\\
28	9\\
28	10\\
28	11\\
28	12\\
28	13\\
28	14\\
28	15\\
28	16\\
28	17\\
28	18\\
28	19\\
28	20\\
28	21\\
28	22\\
28	23\\
28	24\\
28	25\\
28	26\\
28	27\\
28	28\\
28	29\\
28	30\\
28	31\\
28	32\\
28	33\\
28	34\\
28	35\\
28	36\\
29	1\\
29	2\\
29	3\\
29	4\\
29	5\\
29	6\\
29	7\\
29	8\\
29	9\\
29	10\\
29	11\\
29	12\\
29	13\\
29	14\\
29	15\\
29	16\\
29	17\\
29	18\\
29	19\\
29	20\\
29	21\\
29	22\\
29	23\\
29	24\\
29	25\\
29	26\\
29	27\\
29	28\\
29	29\\
29	30\\
29	31\\
29	32\\
29	33\\
29	34\\
29	35\\
29	36\\
30	1\\
30	2\\
30	3\\
30	4\\
30	5\\
30	6\\
30	7\\
30	8\\
30	9\\
30	10\\
30	11\\
30	12\\
30	13\\
30	14\\
30	15\\
30	16\\
30	17\\
30	18\\
30	19\\
30	20\\
30	21\\
30	22\\
30	23\\
30	24\\
30	25\\
30	26\\
30	27\\
30	28\\
30	29\\
30	30\\
30	31\\
30	32\\
30	33\\
30	34\\
30	35\\
30	36\\
31	1\\
31	2\\
31	3\\
31	4\\
31	5\\
31	6\\
31	7\\
31	8\\
31	9\\
31	10\\
31	11\\
31	12\\
31	13\\
31	14\\
31	15\\
31	16\\
31	17\\
31	18\\
31	19\\
31	20\\
31	21\\
31	22\\
31	23\\
31	24\\
31	25\\
31	26\\
31	27\\
31	28\\
31	29\\
31	30\\
31	31\\
31	32\\
31	33\\
31	34\\
31	35\\
31	36\\
32	1\\
32	2\\
32	3\\
32	4\\
32	5\\
32	6\\
32	7\\
32	8\\
32	9\\
32	10\\
32	11\\
32	12\\
32	13\\
32	14\\
32	15\\
32	16\\
32	17\\
32	18\\
32	19\\
32	20\\
32	21\\
32	22\\
32	23\\
32	24\\
32	25\\
32	26\\
32	27\\
32	28\\
32	29\\
32	30\\
32	31\\
32	32\\
32	33\\
32	34\\
32	35\\
32	36\\
33	1\\
33	2\\
33	3\\
33	4\\
33	5\\
33	6\\
33	7\\
33	8\\
33	9\\
33	10\\
33	11\\
33	12\\
33	13\\
33	14\\
33	15\\
33	16\\
33	17\\
33	18\\
33	19\\
33	20\\
33	21\\
33	22\\
33	23\\
33	24\\
33	25\\
33	26\\
33	27\\
33	28\\
33	29\\
33	30\\
33	31\\
33	32\\
33	33\\
33	34\\
33	35\\
33	36\\
};
\addlegendentry{%
	{\larger[-1.2]$V \setminus R_V $}}
%\addlegendentry{%
%	{\larger[-1.2]$V \!\setminus\!\! \Reach(\MDP_{\CAPTL}^{\Str},\! v_0) $}}

\addplot[only marks, mark=square*, mark options={}, mark size=\LNmksz, draw=white, fill=white] table[row sep=crcr, forget plot]{%
x	y\\
28	29\\
28	30\\
29	28\\
29	30\\
25	28\\
25	30\\
26	29\\
26	30\\
27	19\\
22	29\\
22	30\\
23	19\\
23	30\\
19	19\\
19	21\\
19	30\\
20	29\\
21	19\\
16	29\\
17	19\\
17	3\\
18	11\\
13	19\\
13	3\\
14	11\\
15	19\\
10	11\\
11	19\\
11	3\\
7	19\\
7	3\\
4	2\\
1	1\\
28	32\\
28	33\\
29	31\\
29	33\\
25	31\\
25	33\\
26	32\\
26	33\\
27	22\\
19	24\\
21	22\\
17	6\\
18	14\\
15	22\\
11	6\\
28	35\\
28	36\\
29	34\\
29	36\\
25	34\\
25	36\\
26	35\\
26	36\\
27	34\\
19	36\\
21	34\\
17	36\\
18	35\\
15	34\\
11	36\\
28	29\\
28	30\\
29	19\\
29	28\\
29	30\\
25	19\\
25	28\\
25	30\\
26	29\\
26	30\\
27	19\\
22	29\\
22	30\\
23	19\\
23	30\\
19	19\\
19	3\\
19	21\\
19	30\\
20	11\\
20	29\\
21	19\\
16	11\\
16	29\\
17	19\\
17	3\\
18	11\\
13	19\\
13	3\\
14	11\\
15	19\\
10	2\\
10	11\\
11	19\\
11	3\\
7	1\\
7	19\\
7	3\\
4	2\\
1	1\\
28	32\\
28	33\\
29	31\\
29	33\\
25	31\\
25	33\\
26	32\\
26	33\\
27	22\\
19	24\\
21	22\\
17	6\\
18	14\\
15	22\\
11	6\\
28	35\\
28	36\\
29	34\\
29	36\\
25	34\\
25	36\\
26	35\\
26	36\\
27	25\\
27	34\\
19	27\\
19	36\\
21	25\\
21	34\\
17	9\\
17	27\\
17	36\\
18	17\\
18	35\\
15	25\\
15	34\\
11	9\\
11	27\\
11	36\\
};
%\addlegendentry{data2}

\addplot[only marks, mark=triangle*, mark options={}, mark size=\LNmksz, draw=RoyalBlue, fill=RoyalBlue] table[row sep=crcr]{%
x	y\\
22	29\\
22	30\\
23	30\\
19	30\\
20	29\\
16	29\\
4	2\\
1	1\\
};
\addlegendentry{$\mathit{North}$}

%\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=\LNmksz, draw=RoyalBlue, fill=white] table[row sep=crcr]{%
%x	y\\
%%23	30\\
%%19	30\\
%};
%\addlegendentry{$\mathit{South}$}

\addplot[only marks, mark=triangle*, mark options={rotate=270}, mark size=\LNmksz, draw=RoyalBlue, fill=RoyalBlue] table[row sep=crcr]{%
x	y\\
23	19\\
19	19\\
17	19\\
13	19\\
13	3\\
14	11\\
10	11\\
11	19\\
7	19\\
7	3\\
};
\addlegendentry{$\mathit{East}$}

%\addplot[only marks, mark=triangle*, mark options={rotate=90}, mark size=\LNmksz, draw=RoyalBlue, fill=white] table[row sep=crcr]{%
%x	y\\
%};
%\addlegendentry{$\mathit{Sleep}$}

\addplot[only marks, mark=asterisk, mark options={}, mark size=\LNmksz, draw=RoyalBlue, fill=RoyalBlue] table[row sep=crcr]{%
x	y\\
28	29\\
28	30\\
29	28\\
29	30\\
25	28\\
25	30\\
26	29\\
26	30\\
27	19\\
19	21\\
21	19\\
17	3\\
18	11\\
15	19\\
11	3\\
};
\addlegendentry{$\mathit{Sleep}$}

\addplot[only marks, mark=x, mark options={}, mark size=\LNmksz, draw=RoyalBlue, fill=RoyalBlue] table[row sep=crcr]{%
x	y\\
28	32\\
28	33\\
29	31\\
29	33\\
25	31\\
25	33\\
26	32\\
26	33\\
27	22\\
19	24\\
21	22\\
17	6\\
18	14\\
15	22\\
11	6\\
};
\addlegendentry{$\mathit{Error}$}

\addplot[only marks, mark=*, mark options={}, mark size=\LNmksz, draw=RoyalBlue, fill=RoyalBlue] table[row sep=crcr]{%
x	y\\
28	35\\
28	36\\
29	34\\
29	36\\
25	34\\
25	36\\
26	35\\
26	36\\
27	34\\
19	36\\
21	34\\
17	36\\
18	35\\
15	34\\
11	36\\
};
\addlegendentry{$\mathit{Stop}$}

\addplot[only marks, mark=triangle*, mark options={}, mark size=\LNmksz, draw=RedOrange, fill=white] table[row sep=crcr]{%
x	y\\
10	2\\
};
\addlegendentry{$w_{01}$}

\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=\LNmksz, draw=RedOrange, fill=white] table[row sep=crcr]{%
x	y\\
19	3\\
7	1\\
17	9\\
11	9\\
};
\addlegendentry{$w_{02}$}

\addplot[only marks, mark=triangle*, mark options={rotate=270}, mark size=\LNmksz, draw=RedOrange, fill=white] table[row sep=crcr]{%
x	y\\
20	11\\
16	11\\
18	17\\
};
\addlegendentry{$w_{13}$}

\addplot[only marks, mark=triangle*, mark options={rotate=90}, mark size=\LNmksz, draw=RedOrange, fill=white] table[row sep=crcr]{%
x	y\\
29	19\\
25	19\\
27	25\\
19	27\\
21	25\\
17	27\\
15	25\\
11	27\\
};
\addlegendentry{$w_{23}$}

%\addplot [color=RoyalBlue, forget plot]
%  table[row sep=crcr]{%
%1	9.5\\
%33	9.5\\
%};
%\addlegendentry{data14}

%\addplot [color=RoyalBlue, forget plot]
%  table[row sep=crcr]{%
%1	18.5\\
%33	18.5\\
%};
%\addlegendentry{data15}

%\addplot [color=RoyalBlue, forget plot]
%  table[row sep=crcr]{%
%1	27.5\\
%33	27.5\\
%};
%\addlegendentry{data16}

%\legend{}; % Hides legend
\end{axis}
%
\begin{axis}[%
width=4.521in,
height=4.92in,
at={(0.758in,1.465in)},
scale only axis,
xmin=0,
xmax=34,
ymin=0,
ymax=37,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
axis line style={draw=none},
xlabel style={font=\color{white!15!black},yshift=20pt}, xlabel={\relax},
ylabel style={font=\color{white!15!black},yshift=40pt}, ylabel={\relax},
xmajorticks=false,
ytick={2,5,8, 11,14,17, 20,23,26, 29,32,35},
yticklabels={$\var{g}_0$, $\var{g}_1$, $\var{g}_2$,$\var{g}_0$, $\var{g}_1$, $\var{g}_2$,$\var{g}_0$, $\var{g}_1$, $\var{g}_2$,$\var{g}_0$, $\var{g}_1$, $\var{g}_2$},
y tick label style={rotate=90},
legend style={
	at={(0.97,0.03)}, anchor=south east, 
	legend cell align=left, align=left, draw=white!15!black}
]

\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*0 ) (34-0.2+0, 0.7+3*0 ) (34-0.2+0.2, 0.7+3*0 ) (34-0.2+0.2, 3.3+3*0 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*1 ) (34-0.2+0, 0.7+3*1 ) (34-0.2+0.2, 0.7+3*1 ) (34-0.2+0.2, 3.3+3*1 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*2 ) (34-0.2+0, 0.7+3*2 ) (34-0.2+0.2, 0.7+3*2 ) (34-0.2+0.2, 3.3+3*2 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*3 ) (34-0.2+0, 0.7+3*3 ) (34-0.2+0.2, 0.7+3*3 ) (34-0.2+0.2, 3.3+3*3 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*4 ) (34-0.2+0, 0.7+3*4 ) (34-0.2+0.2, 0.7+3*4 ) (34-0.2+0.2, 3.3+3*4 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*5 ) (34-0.2+0, 0.7+3*5 ) (34-0.2+0.2, 0.7+3*5 ) (34-0.2+0.2, 3.3+3*5 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*6 ) (34-0.2+0, 0.7+3*6 ) (34-0.2+0.2, 0.7+3*6 ) (34-0.2+0.2, 3.3+3*6 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*7 ) (34-0.2+0, 0.7+3*7 ) (34-0.2+0.2, 0.7+3*7 ) (34-0.2+0.2, 3.3+3*7 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*8 ) (34-0.2+0, 0.7+3*8 ) (34-0.2+0.2, 0.7+3*8 ) (34-0.2+0.2, 3.3+3*8 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*9 ) (34-0.2+0, 0.7+3*9 ) (34-0.2+0.2, 0.7+3*9 ) (34-0.2+0.2, 3.3+3*9 )};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*10) (34-0.2+0, 0.7+3*10) (34-0.2+0.2, 0.7+3*10) (34-0.2+0.2, 3.3+3*10)};
\addplot [draw=none, fill=white!15!black, forget plot] coordinates {(34-0.2+0, 3.3+3*11) (34-0.2+0, 0.7+3*11) (34-0.2+0.2, 0.7+3*11) (34-0.2+0.2, 3.3+3*11)};

\end{axis}
%
\end{tikzpicture}%
